Detecting AI Training in Datacentre Power

AI governance agreements require methods to detect large model training runs on a monitored computing cluster, without trusting the operator. We develop a method to detect synchronous model training in facility-level power by Viterbi tracking of the wandering iteration cadence. On simulated datacentre power, when the operator makes no attempt to hide, the Viterbi tracker detects at least $96\%$ of training runs against a declared inference workload, at a $1\%$ false-alarm rate and within $0.04$ of the Neyman--Pearson optimum, given a meter that samples at $2$ Hz or faster. Of eight adversarial strategies an operator might use to hide, only extreme variation of the work per iteration evades the tracker. Its strongest form hides training in up to $73\%$ of five-minute observations, but over a day at least $87\%$ of such runs are still caught, at a $0.1\%$ false-alarm rate per run. This adversarial strategy costs no throughput, but in small-scale training the operator needs $93$--$267\%$ more compute to reach the same loss. A modest passive meter is sufficient to make hidden training both detectable and expensive, which makes power metering a promising part of compute verification that does not depend on trusting the operator.

==> fig_power_chain_v2.tex <==
\begin{tikzpicture}[
	font=\sffamily\scriptsize,
	card/.style={draw=#1, fill=white, rounded corners=1.5pt, line width=0.55pt,
		align=center, inner sep=2.5pt, minimum height=1.0cm},
	sum/.style={draw=black!75, fill=white, circle, line width=0.55pt,
		inner sep=0pt, minimum size=3.6mm},
	sig/.style={-{Stealth[length=1.7mm, width=1.3mm]}, line width=0.6pt, black!75},
	dsc/.style={text=black!60},
	badge/.style={circle, fill=okverm, text=white, font=\sffamily\bfseries\tiny,
		inner sep=0pt, minimum size=3.0mm},
	hdr/.style={font=\sffamily\bfseries\tiny, anchor=west},
	tap/.style={densely dotted, black!45, line width=0.45pt},
	ax/.style={black!35, line width=0.4pt},
	sk/.style={okblue, line width=0.7pt, line join=round},
	scap/.style={font=\sffamily\scriptsize, text=black!75, anchor=north, align=center},
]
\fill[okorange!9, rounded corners=3pt] (0, -1.35) rectangle (7.45, 2.4);
\fill[okblue!8,   rounded corners=3pt] (7.6, -1.35) rectangle (17.1, 2.4);
\node[hdr, text=okorange!60!black] at (0.12, 2.17) {OPERATOR CONTROLS};
\node[hdr, text=okblue!70!black]   at (7.72, 2.17) {VERIFIER CONTROLS};

\node[card=okorange, text width=1.95cm] (dom) at (1.17, 0.6)
	{\textbf{Dominant run}\\ \textcolor{black!60}{training ($\mathcal{H}_1$) or}\\
	 \textcolor{black!60}{inference ($\mathcal{H}_0$)}};
\node[card=okorange, text width=1.95cm] (bg) at (1.17, -0.62)
	{\textbf{Background}\\ \textcolor{black!60}{small trainings,}\\
	 \textcolor{black!60}{fine-tunings}};
\node[card=okorange, minimum height=0.5cm] (p0) at (2.85, 1.5)
	{\textbf{Static overhead} $P_0$};
\node[sum] (s1) at (2.62, 0) {};
\node[card=okorange, text width=2.3cm] (hdel) at (5.1, 0)
	{\textbf{Delivery path} $h_{\mathrm{del}}$\\ \textcolor{black!60}{PSU, PDU, storage}\\
	 \textcolor{black!60}{low-pass, notch}};
\node[card=okblue, text width=2.1cm] (hins) at (9.1, 0)
	{\textbf{Meter} $h_{\mathrm{ins}}$, $f_s$\\ \textcolor{black!60}{integrate, calibrate,}\\
	 \textcolor{black!60}{sample}};
\node[sum] (s2) at (12.1, 0) {};
\node[card=okblue, minimum height=0.5cm, text width=3.4cm] (eta) at (12.1, 1.5)
	{\textbf{Additive terms} $\eta$\\
	 \textcolor{black!60}{meter noise, baseline wander,}\\
	 \textcolor{black!60}{controller line}};
\node[card=okblue, text width=1.85cm] (ver) at (16.0, 0)
	{\textbf{Verifier}\\ \textcolor{black!60}{detector}\\ \textcolor{black!60}{(\cref{sec:methods})}};
\foreach \s in {s1, s2} {
	\draw[black!75, line width=0.55pt] ([xshift=-1mm]\s.center) -- ([xshift=1mm]\s.center);
	\draw[black!75, line width=0.55pt] ([yshift=-1mm]\s.center) -- ([yshift=1mm]\s.center);
}

\draw[sig] (dom.east) -- (s1);
\draw[sig] (bg.east) -- (s1);
\draw[sig] (p0.south -| s1) -- (s1);
\draw[sig] (s1) -- node[above, pos=0.38] {$P_{\mathrm{fac}}$} (hdel);
\draw[sig] (hdel) -- (hins);
\draw[sig] (hins) -- (s2);
\draw[sig] (eta) -- (s2);
\draw[sig] (s2) -- node[above, pos=0.73] {$P_{\mathrm{meter}}$} (ver);

\node[badge] at (dom.north east)  {S};
\node[badge] at (hdel.north east) {M};
\node[badge] at (hins.north east) {M};
\node[badge] at (eta.north east)  {M};

\foreach \x in {3.3, 7.05, 10.8, 14.55} {
	\fill[black!75] (\x, 0) circle (0.75pt);
	\draw[tap] (\x, 0) -- (\x, -1.62);
	\draw[ax] (\x-1.45, -1.72) -- (\x-1.45, -2.95) -- (\x+1.45, -2.95);
}
\begin{scope}[shift={(1.85, -2.95)}]
	\draw[sk] (0.1, 0.95) \foreach \k in {0,1,2,3} {
		-- ({0.1 + \k*0.675 + 0.405}, 0.95) -- ({0.1 + \k*0.675 + 0.405}, 0.3)
		-- ({0.1 + (\k+1)*0.675}, 0.3) -- ({0.1 + (\k+1)*0.675}, 0.95) };
\end{scope}
\begin{scope}[shift={(5.6, -2.95)}]
	\draw[sk, domain=0.1:2.8, samples=90, smooth]
		plot (\x, {0.62 + 0.2*sin(360*(\x-0.1)/0.675 + 60)});
\end{scope}
\begin{scope}[shift={(9.35, -2.95)}]
	\draw[okblue!30, line width=0.6pt, domain=0.1:2.8, samples=90, smooth]
		plot (\x, {0.62 + 0.2*sin(360*(\x-0.1)/0.675 + 60)});
	\foreach \k in {0,...,15} {
		\pgfmathsetmacro{\xx}{0.1 + \k*0.17}
		\pgfmathsetmacro{\yy}{0.62 + 0.2*sin(360*(\xx-0.1)/0.675 + 60)}
		\draw[okblue!45, line width=0.35pt] (\xx, 0.08) -- (\xx, \yy);
		\fill[okblue] (\xx, \yy) circle (1.05pt);
	}
\end{scope}
\pgfmathsetseed{7}
\begin{scope}[shift={(13.1, -2.95)}]
	\draw[okblue!30, line width=0.6pt, domain=0.1:2.8, samples=90, smooth]
		plot (\x, {0.62 + 0.2*sin(360*(\x-0.1)/0.675 + 60)});
	\foreach \k in {0,...,15} {
		\pgfmathsetmacro{\xx}{0.1 + \k*0.17}
		\pgfmathsetmacro{\yy}{0.62 + 0.2*sin(360*(\xx-0.1)/0.675 + 60) + 0.09*rand}
		\coordinate (n\k) at (\xx, \yy);
	}
	\draw[okblue!70, line width=0.4pt] (n0) \foreach \k in {1,...,15} { -- (n\k) };
	\foreach \k in {0,...,15} { \fill[okblue] (n\k) circle (1.05pt); }
\end{scope}
\node[scap] at (3.3,   -3.05) {$P_{\mathrm{fac}}$: sharp training cadence};
\node[scap] at (7.05,  -3.05) {after delivery: smoothed};
\node[scap] at (10.8,  -3.05) {after meter: integrated, sampled};
\node[scap] at (14.55, -3.05) {$P_{\mathrm{meter}}$: with noise $\eta$};
\node[font=\sffamily\tiny, text=black!45, anchor=west] at (1.88, -2.82) {time $\rightarrow$};

\node[badge] at (5.55, -3.9) {S};
\node[anchor=west, text=black!75] at (5.7, -3.9) {schedule attacks, dilution};
\node[badge] at (9.15, -3.9) {M};
\node[anchor=west, text=black!75] at (9.3, -3.9) {meter strategy};
\node[anchor=east, text=black!75] at (5.35, -3.9) {Adversary acts at:};
\end{tikzpicture}

